On the power of multipartite entanglement for pseudotelepathy

As early as 1935, Schr\"odinger recognized entanglement as "not one but rather the characteristic trait of quantum mechanics, the one that enforces its entire departure from classical lines of thought". Indeed, most remarkable phenomena in quantum information science, such as quantum computing and quantum teleportation, spring from clever uses of entanglement. Among them, pseudotelepathy enables two or more players to win systematically at some cooperative games with no need for communication between them, a restriction that would make the task impossible in a classical world. We investigate the power of multipartite entanglement for pseudotelepathy. Some known games that can be won with tripartite entanglement cannot be won with bipartite entanglement, but they can be won with bipartite nonsignalling resources such as the so-called Popescu-Rohrlich nonlocal box. We exhibit a five-player game that can be won with tripartite entanglement, but not with arbitrary bipartite nonsignalling resources even in the presence of arbitrary five-partite classical resources. This illustrates both the power of bipartite nonsignalling resources (over bipartite entanglement) and the even superior power of tripartite entanglement.

==> DessinCarreMagiqueHypergraph.tex <==

% Node and edge styles
\tikzset{
  point/.style = {
    circle, draw=black, fill=white,
    line width=1.2pt, minimum size=13mm,
    inner sep=0pt, font=\LARGE
  },
  SolidEdge/.style = {line width=1.6pt},
  DottedEdge/.style = {line width=1.6pt, dashed}
}

\begin{tikzpicture}[node distance=1.8cm and 1.8cm]

% Row 1 (top)
\node[point] (A1) at (0,0)       {0};
\node[point] (A2) [right=of A1]  {0};
\node[point] (A3) [right=of A2]  {0};

% Row 2 (middle)
\node[point] (B1) [below=of A1]  {0};
\node[point] (B2) [below=of A2]  {1};
\node[point] (B3) [below=of A3]  {1};

% Row 3 (bottom)
\node[point] (C1) [below=of B1]  {1};
\node[point] (C2) [below=of B2]  {0};
\node[point] (C3) [below=of B3]  {?};

% Solid horizontal edges (rows)
\foreach \row in {A,B,C} {
  \draw[SolidEdge] (\row1) -- (\row2) -- (\row3);
}

% Dotted vertical edges (columns)
\foreach \col in {1,2,3} {
  \draw[DottedEdge] (A\col) -- (B\col) -- (C\col);
}


\end{tikzpicture}


==> DessinCarreMagiqueTableau.tex <==
\begin{tikzpicture}
  \draw[line width=1pt]
    (0,0) grid (3,3);

  \node at (0.5,2.5) {0};
  \node at (1.5,2.5) {0};
  \node at (2.5,2.5) {0};

  \node at (0.5,1.5) {0};
  \node at (1.5,1.5) {1};
  \node at (2.5,1.5) {1};

  \node at (0.5,0.5) {1};
  \node at (1.5,0.5) {0};
  \node at (2.5,0.5) {?};
\end{tikzpicture}

==> DessinCircuitMajority.tex <==
\begin{quantikz}[row sep=0.9cm, column sep=0.9cm] % <- uniform spacing
% col:   1          2        3    4        5     6    7        8     9
%        inputs     CZ1           CZ2            CZ3        spacer   label
\lstick{$\ket{x}$} & \ctrl{1} & \qw &         \ctrl{2}  &
\:\:\rstick[wires=3]{\:\:$(-1)^{\mathrm{Maj}(x,y,z)}\,\ket{x y z}$} \qw \\
\lstick{$\ket{y}$} & \ctrl{-1}&   \ctrl{1}   & \qw      & \qw  \\
\lstick{$\ket{z}$} & \qw      & \ctrl{-1}   & \ctrl{-2}& \qw 
\end{quantikz}




==> DessinPentagramme.tex <==
% =======================
% CONFIG — edit labels here
% =======================
% OUTER vertices (P0..P4), counterclockwise starting at top:
%   P0 = top (90°), P1 = 18°, P2 = -54°, P3 = -126°, P4 = 162°
\def\labPzero{0}         % P0 (top)
\def\labPone{?}          % P1 (right-upper)
\def\labPtwo{1}          % P2 (right-lower)
\def\labPthree{1}        % P3 (left-lower)
\def\labPfour{0}         % P4 (left-upper)

% INNER intersection nodes (I0..I4) produced automatically:
\def\labIzero{1}         % I0 (top-right)
\def\labIone{0}          % I1 (middle-right)
\def\labItwo{1}          % I2 (bottom)
\def\labIthree{0}        % I3 (middle-left)
\def\labIfour{1}         % I4 (top-left)

% Node & edge styles
\tikzset{
  point/.style   = {circle, draw=black, fill=white,   % fill=white hides lines behind
                    line width=1.2pt, minimum size=13mm,
                    inner sep=0pt, font=\Large},
  SolidEdge/.style  = {line width=1.6pt},
  DottedEdge/.style = {line width=1.6pt, dashed},
}

\begin{tikzpicture}[scale=1.15, transform shape]

% ---------- Regular pentagon outer vertices ----------
\def\R{5.0}
\path
  ({\R*cos(90) }, {\R*sin(90) })  coordinate (P0)  % top
  ({\R*cos(18) }, {\R*sin(18) })  coordinate (P1)
  ({\R*cos(-54)}, {\R*sin(-54)})  coordinate (P2)
  ({\R*cos(-126)}, {\R*sin(-126)})coordinate (P3)
  ({\R*cos(162)}, {\R*sin(162)})  coordinate (P4);

% ---------- Star edges Pk -> P(k+2) (mod 5) ----------
\path[name path=L0] (P0) -- (P2);
\path[name path=L1] (P1) -- (P3);
\path[name path=L2] (P2) -- (P4);
\path[name path=L3] (P3) -- (P0);
\path[name path=L4] (P4) -- (P1); % horizontal (dotted)

% ---------- Intersections (inner pentagon vertices) ----------
\path[name intersections={of=L0 and L4, by=I0}];
\path[name intersections={of=L0 and L1, by=I1}];
\path[name intersections={of=L1 and L2, by=I2}];
\path[name intersections={of=L2 and L3, by=I3}];
\path[name intersections={of=L3 and L4, by=I4}];

% ---------- Draw edges first ----------
\draw[SolidEdge]  (P0)--(P2);
\draw[SolidEdge]  (P1)--(P3);
\draw[SolidEdge]  (P2)--(P4);
\draw[SolidEdge]  (P3)--(P0);
\draw[DottedEdge] (P4)--(P1); % the horizontal one

% ---------- Draw nodes (white fill hides edges under) ----------
\node[point] at (P0) {\labPzero};
\node[point] at (P1) {\labPone};
\node[point] at (P2) {\labPtwo};
\node[point] at (P3) {\labPthree};
\node[point] at (P4) {\labPfour};

\node[point] at (I0) {\labIzero};
\node[point] at (I1) {\labIone};
\node[point] at (I2) {\labItwo};
\node[point] at (I3) {\labIthree};
\node[point] at (I4) {\labIfour};


% % ---------- DEBUG ----------
% \draw[red, line width=1pt] (current bounding box.south west)
%   rectangle (current bounding box.north east);

% % bounding-box center
% \path let
%   \p1 = (current bounding box.south west),
%   \p2 = (current bounding box.north east)
% in coordinate (BBCenter) at ({(\x1+\x2)/2},{(\y1+\y2)/2});

% \draw[blue, line width=1pt] (BBCenter |- current bounding box.south)
%   -- (BBCenter |- current bounding box.north);

% \draw[blue, line width=1pt] (current bounding box.west |- BBCenter)
%   -- (current bounding box.east |- BBCenter);

% \fill[blue] (BBCenter) circle (2pt);
% \node[blue, above right] at (BBCenter) {box center};

% \fill[green!60!black] (0,0) circle (2pt);
% \node[green!60!black, below right] at (0,0) {$(0,0)$};

\end{tikzpicture}

==> DessinPentagramme3Alices.tex <==
% =======================
% CONFIG — edit labels here
% =======================
% OUTER vertices (P0..P4), counterclockwise starting at top:
%   P0 = top (90°), P1 = 18°, P2 = -54°, P3 = -126°, P4 = 162°
\def\labPzero{$x_1\!=\!1$}   % P0 (top)
\def\labPone{}               % P1 (right-upper)
\def\labPtwo{$x_2\!=\!1$}    % P2 (right-lower)
\def\labPthree{$x_2\!=\!0$}  % P3 (left-lower)
\def\labPfour{$b_1$}         % P4 (left-upper)

% INNER intersection nodes (I0..I4) produced automatically:
\def\labIzero{$b_3$}         % I0 (top-right)
\def\labIone{$x_3\!=\!0$}    % I1 (middle-right)
\def\labItwo{$x_1\!=\!0$}    % I2 (bottom)
\def\labIthree{$x_3\!=\!1$}  % I3 (middle-left)
\def\labIfour{$b_2$}         % I4 (top-left)

% Node & edge styles
\tikzset{
  point/.style   = {circle, draw=black, fill=white,   % fill=white hides lines behind
                    line width=1.2pt, minimum size=16mm,
                    inner sep=0pt, font=\Large},
  SolidEdge/.style  = {line width=1.6pt},
  DottedEdge/.style = {line width=1.6pt, dashed},
}

\centering
\begin{tikzpicture}[scale=1.15, transform shape]


% ---------- Regular pentagon outer vertices ----------
\def\R{5.0}
\path
  ({\R*cos(90) }, {\R*sin(90) })  coordinate (P0)  % top
  ({\R*cos(18) }, {\R*sin(18) })  coordinate (P1)
  ({\R*cos(-54)}, {\R*sin(-54)})  coordinate (P2)
  ({\R*cos(-126)}, {\R*sin(-126)})coordinate (P3)
  ({\R*cos(162)}, {\R*sin(162)})  coordinate (P4);

% ---------- Star edges Pk -> P(k+2) (mod 5) ----------
\path[name path=L0] (P0) -- (P2);
\path[name path=L1] (P1) -- (P3);
\path[name path=L2] (P2) -- (P4);
\path[name path=L3] (P3) -- (P0);
\path[name path=L4] (P4) -- (P1); % horizontal (dotted)

% ---------- Intersections (inner pentagon vertices) ----------
\path[name intersections={of=L0 and L4, by=I0}];
\path[name intersections={of=L0 and L1, by=I1}];
\path[name intersections={of=L1 and L2, by=I2}];
\path[name intersections={of=L2 and L3, by=I3}];
\path[name intersections={of=L3 and L4, by=I4}];

% ---------- Draw edges first ----------
\draw[SolidEdge]  (P0)--(P2);
\draw[SolidEdge]  (P1)--(P3);
\draw[SolidEdge]  (P2)--(P4);
\draw[SolidEdge]  (P3)--(P0);
\draw[DottedEdge] (P4)--(P1); % the horizontal one

% ---------- Draw nodes (white fill hides edges under) ----------
\node[point] at (P0) {\labPzero};
\node[point] at (P1) {\labPone};
\node[point] at (P2) {\labPtwo};
\node[point] at (P3) {\labPthree};
\node[point] at (P4) {\labPfour};

\node[point] at (I0) {\labIzero};
\node[point] at (I1) {\labIone};
\node[point] at (I2) {\labItwo};
\node[point] at (I3) {\labIthree};
\node[point] at (I4) {\labIfour};



% % ---------- DEBUG ----------
% \draw[red, line width=1pt] (current bounding box.south west)
%   rectangle (current bounding box.north east);

% % bounding-box center
% \path let
%   \p1 = (current bounding box.south west),
%   \p2 = (current bounding box.north east)
% in coordinate (BBCenter) at ({(\x1+\x2)/2},{(\y1+\y2)/2});

% \draw[blue, line width=1pt] (BBCenter |- current bounding box.south)
%   -- (BBCenter |- current bounding box.north);

% \draw[blue, line width=1pt] (current bounding box.west |- BBCenter)
%   -- (current bounding box.east |- BBCenter);

% \fill[blue] (BBCenter) circle (2pt);
% \node[blue, above right] at (BBCenter) {box center};

% \fill[green!60!black] (0,0) circle (2pt);
% \node[green!60!black, below right] at (0,0) {$(0,0)$};


\end{tikzpicture}%

==> DessinPentagramme3AlicesCharlie.tex <==
% =======================
% CONFIG — edit labels here
% =======================
% OUTER vertices (P0..P4), counterclockwise starting at top:
%   P0 = top (90°), P1 = 18°, P2 = -54°, P3 = -126°, P4 = 162°
\def\labPzero{$a_1^{(x_1=1)}$}   % P0 (top)
\def\labPone{}               % P1 (right-upper)
\def\labPtwo{$a_2^{(x_2=1)}$}    % P2 (right-lower)
\def\labPthree{$a_2^{(x_2=0)}$}  % P3 (left-lower)
\def\labPfour{$b_1^{(z=0)}$}         % P4 (left-upper)

% INNER intersection nodes (I0..I4) produced automatically:
\def\labIzero{$b_3^{(z=0)}$}         % I0 (top-right)
\def\labIone{$a_3^{(x_3=0)}$}    % I1 (middle-right)
\def\labItwo{$a_1^{(x_1=0)}$}    % I2 (bottom)
\def\labIthree{$a_3^{(x_3=1)}$}  % I3 (middle-left)
\def\labIfour{$b_2^{(z=0)}$}         % I4 (top-left)

% Node & edge styles
\tikzset{
  point/.style   = {circle, draw=black, fill=white,   % fill=white hides lines behind
                    line width=1.2pt, minimum size=20mm,
                    inner sep=0pt, font=\Large},
  SolidEdge/.style  = {line width=1.6pt},
  DottedEdge/.style = {line width=1.6pt, dashed},
}

\begin{tikzpicture}[scale=1.15, transform shape]

% ---------- Regular pentagon outer vertices ----------
\def\R{5.0}
\path
  ({\R*cos(90) }, {\R*sin(90) })  coordinate (P0)  % top
  ({\R*cos(18) }, {\R*sin(18) })  coordinate (P1)
  ({\R*cos(-54)}, {\R*sin(-54)})  coordinate (P2)
  ({\R*cos(-126)}, {\R*sin(-126)})coordinate (P3)
  ({\R*cos(162)}, {\R*sin(162)})  coordinate (P4);

% ---------- Star edges Pk -> P(k+2) (mod 5) ----------
\path[overlay, name path=L0] (P0) -- (P2);
\path[overlay, name path=L1] (P1) -- (P3);
\path[overlay, name path=L2] (P2) -- (P4);
\path[overlay, name path=L3] (P3) -- (P0);
\path[overlay, name path=L4] (P4) -- (P1); % horizontal (dotted)

% ---------- Intersections (inner pentagon vertices) ----------
\path[overlay, name intersections={of=L0 and L4, by=I0}];
\path[overlay, name intersections={of=L0 and L1, by=I1}];
\path[overlay, name intersections={of=L1 and L2, by=I2}];
\path[overlay, name intersections={of=L2 and L3, by=I3}];
\path[overlay, name intersections={of=L3 and L4, by=I4}];

% ---------- Draw edges first ----------
% \draw[SolidEdge]  (P0)--(P2);
% \draw[SolidEdge]  (P1)--(P3);
% \draw[SolidEdge]  (P2)--(P4);
% \draw[SolidEdge]  (P3)--(P0);
% \draw[DottedEdge] (P4)--(P1); % the horizontal one

% ---------- Draw nodes (white fill hides edges under) ----------
% \node[point] at (P0) {\labPzero};
% \node[point] at (P1) {\labPone};
% \node[point] at (P2) {\labPtwo};
% \node[point] at (P3) {\labPthree};
% \node[point] at (P4) {\labPfour};

% \node[point] at (I0) {\labIzero};
% \node[point] at (I1) {\labIone};
% \node[point] at (I2) {\labItwo};
% \node[point] at (I3) {\labIthree};
% \node[point] at (I4) {\labIfour};



% ---------- New bottom nodes ----------
% Requires: \usetikzlibrary{calc,intersections}

\def\Ybottom{-6.5} % adjust this to move the row up/down

\path[overlay, name path=BottomRow] (-8,\Ybottom) -- (8,\Ybottom);


\def\labQzero{}
\def\labQone{$c_2^{(z=0)}$}
\def\labQtwo{$c_3^{(z=0)}$}
\def\labQthree{$c_1^{(z=0)}$}

% Extended lines
\path[overlay, name path=E0] (I2) -- ($(I2)!2.5!(P3)$); % I2 -> P3
\path[overlay, name path=E1] (I3) -- ($(I3)!2.5!(P3)$); % I3 -> P3
\path[overlay, name path=E2] (I1) -- ($(I1)!2.5!(P2)$); % I1 -> P2
\path[overlay, name path=E3] (I2) -- ($(I2)!2.5!(P2)$); % I2 -> P2

% Intersections with the bottom row
\path[overlay, name intersections={of=E0 and BottomRow, by=Q0}];
\path[overlay, name intersections={of=E1 and BottomRow, by=Q1}];
\path[overlay, name intersections={of=E2 and BottomRow, by=Q2}];
\path[overlay, name intersections={of=E3 and BottomRow, by=Q3}];

% Optional: draw guiding extensions
% \draw[SolidEdge, gray!50] (P3) -- (Q0);
% \draw[SolidEdge, gray!50] (P3) -- (Q1);
% \draw[SolidEdge, gray!50] (P2) -- (Q2);
% \draw[SolidEdge, gray!50] (P2) -- (Q3);

\draw[SolidEdge]  (P0)--(Q2);
\draw[SolidEdge]  (P1)--(Q0);
\draw[SolidEdge]  (P4)--(Q3);
\draw[SolidEdge]  (P0)--(Q1);
\draw[SolidEdge]  (Q0)--(Q3);
\draw[DottedEdge] (P4)--(P1); % the horizontal one


% New nodes

\node[point] at (P0) {\labPzero};
\node[point] at (P1) {\labPone};
\node[point] at (P2) {\labPtwo};
\node[point] at (P3) {\labPthree};
\node[point] at (P4) {\labPfour};

\node[point] at (I0) {\labIzero};
\node[point] at (I1) {\labIone};
\node[point] at (I2) {\labItwo};
\node[point] at (I3) {\labIthree};
\node[point] at (I4) {\labIfour};




\node[point] at (Q0) {\labQzero};
\node[point] at (Q1) {\labQone};
\node[point] at (Q2) {\labQtwo};
\node[point] at (Q3) {\labQthree};




% ---------- DEBUG ----------
% \begin{scope}[overlay]
%     \draw[red, line width=1pt] (current bounding box.south west) rectangle (current bounding box.north east);
% \end{scope}


% % bounding-box center
% \path let
%   \p1 = (current bounding box.south west),
%   \p2 = (current bounding box.north east)
% in coordinate (BBCenter) at ({(\x1+\x2)/2},{(\y1+\y2)/2});

% \draw[blue, line width=1pt] (BBCenter |- current bounding box.south)
%   -- (BBCenter |- current bounding box.north);

% \draw[blue, line width=1pt] (current bounding box.west |- BBCenter)
%   -- (current bounding box.east |- BBCenter);

% \fill[blue] (BBCenter) circle (2pt);
% \node[blue, above right] at (BBCenter) {box center};

% \fill[green!60!black] (0,0) circle (2pt);
% \node[green!60!black, below right] at (0,0) {$(0,0)$};


\end{tikzpicture}


